Homotopy Invariants of Braided Commutative Algebras and the Deligne Conjecture for Finite Tensor Categories

It is easy to find algebras $\mathbb{T}\in\mathcal{C}$ in a finite tensor category $\mathcal{C}$ that naturally come with a lift to a braided commutative algebra $\mathsf{T}\in Z(\mathcal{C})$ in the Drinfeld center of $\mathcal{C}$. In fact, any finite tensor category has at least two such algebras, namely the monoidal unit $I$ and the canonical end $\int_{X\in\mathcal{C}} X\otimes X^\vee$. Using the theory of braided operads, we prove that for any such algebra $\mathbb{T}$ the homotopy invariants, i.e. the derived morphism space from $I$ to $\mathbb{T}$, naturally come with the structure of a differential graded $E_2$-algebra. This way, we obtain a rich source of differential graded $E_2$-algebras in the homological algebra of finite tensor categories. We use this result to prove that Deligne's $E_2$-structure on the Hochschild cochain complex of a finite tensor category is induced by the canonical end, its multiplication and its non-crossing half braiding. With this new and more explicit description of Deligne's $E_2$-structure, we can lift the Farinati-Solotar bracket on the Ext algebra of a finite tensor category to an $E_2$-structure at cochain level. Moreover, we prove that, for a unimodular pivotal finite tensor category, the inclusion of the Ext algebra into the Hochschild cochains is a monomorphism of framed $E_2$-algebras, thereby refining a result of Menichi.

==> L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-11, 4) {};
		\node [style=none] (4) at (-13, 2) {$\vdots$};
		\node [style=none] (8) at (-11, -6) {};
		\node [style=none] (22) at (-13, -2) {};
		\node [style=none] (25) at (-14, 8) {$\vdots$};
		\node [style=none] (26) at (-14, 11) {};
		\node [style=none] (28) at (-14, 9) {};
		\node [style=none] (34) at (-13, 0.5) {};
		\node [style=none] (35) at (-14, 7) {};
		\node [style=none] (37) at (-14, 6.25) {};
		\node [style=none] (40) at (-11, 11) {};
		\node [style=bbox] (52) at (-14, 10) {};
		\node [style=none] (55) at (-16, 6) {{\footnotesize $i$-th}};
		\node [style=flat box 2] (56) at (-13.75, 5) {{$\psi$}};
		\node [style=none] (57) at (-14, 5.25) {};
		\node [style=none] (58) at (-13.5, 5.25) {};
		\node [style=none] (59) at (-14, 6.25) {};
		\node [style=none] (60) at (-13.5, 5.75) {};
		\node [style=none] (62) at (-13, 4.25) {};
		\node [style=none] (63) at (-13, 5.75) {};
		\node [style=rbox] (64) at (-13, 0.5) {};
		\node [style=rbox] (65) at (-13, 3) {};
		\node [style=bbwbox] (66) at (-13.75, 5.25) {};
		\node [style=bbox] (67) at (-13, -1) {};
		\node [style=none] (69) at (-13, 4.25) {};
		\node [style=none] (71) at (-13, -3) {$\vdots$};
		\node [style=none] (72) at (-13, -4) {};
		\node [style=none] (73) at (-13, -6) {};
		\node [style=bbox] (74) at (-13, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw [in=270, out=90] (22.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (1.center) to (40.center);
		\draw (28.center) to (52);
		\draw (52) to (26.center);
		\draw (58.center) to (60.center);
		\draw (57.center) to (59.center);
		\draw [bend left=90, looseness=1.25] (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (73.center) to (72.center);
		\draw (69.center) to (65);
		\draw [style=mydots, bend right=90, looseness=1.50] (73.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LOmega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=flat box 2] (2) at (-3, 3) {{\footnotesize $f$}};
		\node [style=flat box 2] (3) at (-3, 5) {{\footnotesize $\id_P'$}};
		\node [style=flat box 2] (4) at (-3, 1) {{\footnotesize$\id_P''$}};
		\node [style=none] (6) at (-3, 7) {};
		\node [style=none] (10) at (-3, 7.75) {{\footnotesize $T^\vee$}};
		\node [style=none] (11) at (-3, -1.75) {{\footnotesize $T^\vee$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LOmega2-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 4) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (28) at (3.5, 2) {{\small $T^\vee$}};
		\node [style=none] (29) at (-0.25, 3) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (-1, 1.75) {{\small $P$}};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (4, -2) {};
		\node [style=none] (34) at (-1.75, 3.5) {};
		\node [style=none] (35) at (1.75, 3.5) {};
		\node [style=none] (36) at (3, -2.5) {\IN};
		\node [style=none] (37) at (-2.75, 0.25) {\OUT};
		\node [style=none] (38) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [in=180, out=-165, looseness=1.50] (29.center) to (30.center);
		\draw [style=open, bend left] (34.center) to (35.center);
		\draw [style=open] (32.center) to (33.center);
		\draw [in=0, out=0, looseness=1.50] (30.center) to (38.center);
		\draw (32.center) to (29.center);
		\draw (33.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> LOmega2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 4) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (28) at (3.5, 2) {{\small $T^\vee$}};
		\node [style=none] (29) at (0, 3) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (1, 1) {{\small $P$}};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=none] (34) at (-1.75, 3.5) {};
		\node [style=none] (35) at (1.75, 3.5) {};
		\node [style=none] (36) at (-1.25, 1.25) {\IN};
		\node [style=none] (37) at (-2.75, 0.25) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw [style=open, bend left] (34.center) to (35.center);
		\draw [style=open, bend left=45] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> anotherL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-12, 6.25) {{\small $\gamma^\bullet$}};
		\node [style=flat box 2] (2) at (-11.25, 3) {{\small $?_2$}};
		\node [style=none] (3) at (-12, 9) {};
		\node [style=none] (4) at (-12, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=flat box 2] (5) at (-3, 4.75) { \  \ $c_{\mathbb{A}^\bullet,\mathbb{A}^\bullet}$ \ \ };
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (8) at (-3.75, 6) {};
		\node [style=none] (9) at (-2.25, 6) {};
		\node [style=flat box 2] (11) at (-2.25, 3) {{\small $?_2$}};
		\node [style=flat box 2] (12) at (-3, 7.25) {{\small $\gamma^\bullet$}};
		\node [style=none] (13) at (-3, 9) {};
		\node [style=none] (14) at (-3, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (15) at (-9, 7) {};
		\node [style=none] (16) at (-6, 7) {};
		\node [style=none] (17) at (-7.5, 7.5) {$H$};
		\node [style=none] (18) at (-7.5, 6.5) {};
		\node [style=none] (19) at (-7.5, 6.5) {{\footnotesize Lemma~\ref{lemmacohhalfbraiding} \ref{lemmacohhalfbraiding11}}};
		\node [style=none] (20) at (-14, 10) {};
		\node [style=none] (21) at (-10, 10) {};
		\node [style=none] (22) at (-10, 4) {};
		\node [style=none] (23) at (-14, 4) {};
		\node [style=none] (24) at (-5, 10) {};
		\node [style=none] (25) at (-1, 10) {};
		\node [style=none] (26) at (-5, 4) {};
		\node [style=none] (27) at (-1, 4) {};
		\node [style=none] (28) at (-4.75, 6) {};
		\node [style=none] (29) at (-1.25, 6) {};
		\node [style=none] (30) at (-4.75, 2) {};
		\node [style=none] (31) at (-1.25, 2) {};
		\node [style=none] (32) at (0, 4) {};
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (34) at (1.5, 4.5) {$N$};
		\node [style=none] (35) at (1.5, 3.5) {};
		\node [style=none] (36) at (1.5, 3.5) {{\footnotesize Lemma~\ref{lemmacohhalfbraiding} \ref{lemmacohhalfbraiding2}}};
		\node [style=none] (39) at (6.75, 1.25) {};
		\node [style=none] (40) at (5.25, 6) {};
		\node [style=none] (41) at (6.75, 6) {};
		\node [style=flat box 2] (43) at (5.25, 4) {{\small $?_2$}};
		\node [style=flat box 2] (44) at (6, 7.25) {{\small $\gamma^\bullet$}};
		\node [style=none] (45) at (6, 9) {};
		\node [style=none] (46) at (6, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (51) at (4.25, 6) {};
		\node [style=none] (52) at (7.75, 6) {};
		\node [style=none] (53) at (4.25, 2) {};
		\node [style=none] (54) at (7.75, 2) {};
		\node [style=none] (55) at (-13, 3) {};
		\node [style=none] (56) at (3.25, 7.25) {{\footnotesize $(-1)^{\varepsilon}$}};
		\node [style=none] (57) at (6.75, 0.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (58) at (-13, 2.25) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (59) at (-3.75, 0) {{\small $\mathbb{A}^\bullet$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (12) to (13.center);
		\draw (8.center) to (12);
		\draw (9.center) to (12);
		\draw [style=end arrow] (15.center) to (16.center);
		\draw [style=bluedashed] (20.center) to (21.center);
		\draw [style=bluedashed] (21.center) to (22.center);
		\draw [style=bluedashed] (23.center) to (22.center);
		\draw [style=bluedashed] (23.center) to (20.center);
		\draw [style=bluedashed] (26.center) to (27.center);
		\draw [style=bluedashed] (27.center) to (25.center);
		\draw [style=bluedashed] (25.center) to (24.center);
		\draw [style=bluedashed] (24.center) to (26.center);
		\draw [style=REDdotted] (28.center) to (29.center);
		\draw [style=REDdotted] (29.center) to (31.center);
		\draw [style=REDdotted] (31.center) to (30.center);
		\draw [style=REDdotted] (30.center) to (28.center);
		\draw [style=end arrow] (32.center) to (33.center);
		\draw (39.center) to (41.center);
		\draw (44) to (45.center);
		\draw (40.center) to (44);
		\draw (41.center) to (44);
		\draw [style=REDdotted] (51.center) to (52.center);
		\draw [style=REDdotted] (52.center) to (54.center);
		\draw [style=REDdotted] (54.center) to (53.center);
		\draw [style=REDdotted] (53.center) to (51.center);
		\draw (40.center) to (43);
		\draw (0) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> balancing-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-14, 19.5) {\mlabel{X}};
		\node [style=none] (83) at (-14, 24) {\mlabel{X}};
		\node [style=none] (98) at (-11.75, 21.25) {\mlabel{X^\vee}};
		\node [style=none] (100) at (-13, 22.5) {};
		\node [style=black dot] (101) at (-12, 22) {};
		\node [style=none] (102) at (-13, 21.5) {};
		\node [style=none] (103) at (-12, 22) {};
		\node [style=none] (104) at (-14, 23.5) {};
		\node [style=none] (105) at (-14, 20) {};
		\node [style=none] (106) at (-11.75, 22.75) {\mlabel{{^\vee X}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-60, looseness=1.25] (102.center) to (103.center);
		\draw (102.center) to (104.center);
		\draw [style=over] (105.center) to (100.center);
		\draw [in=90, out=60, looseness=1.75] (100.center) to (101);
		\draw (103.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> chb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 7) {};
		\node [style=none] (1) at (-10, 7) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-12, 2) {$\vdots$};
		\node [style=none] (5) at (-12, 1) {};
		\node [style=none] (7) at (-12, -3) {};
		\node [style=none] (8) at (-10, -3) {};
		\node [style=none] (16) at (-9, 4) {};
		\node [style=none] (17) at (-9, -3) {};
		\node [style=none] (18) at (-13, -3) {};
		\node [style=none] (19) at (-13, 7) {};
		\node [style=none] (20) at (-13, 3) {};
		\node [style=none] (21) at (-13, 1) {};
		\node [style=none] (22) at (-7, 4) {};
		\node [style=none] (23) at (-7, -3) {};
		\node [style=bwbox] (52) at (-12.5, 5) {};
		\node [style=bwbox] (53) at (-12.5, -1) {};
		\node [style=wdisk] (54) at (-12, -1) {};
		\node [style=wdisk] (57) at (-12, 5) {};
		\node [style=none] (58) at (-7, -4) {$X$};
		\node [style=none] (59) at (-13, 8) {$X$};
		\node [style=none] (60) at (-8.25, 1) {$X^\vee$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydots, bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (19.center) to (18.center);
		\draw [style=mydots, bend right=90, looseness=1.25] (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (22.center);
		\draw (7.center) to (5.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> duality.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (56) at (-22, -1) {$f$};
		\node [style=flat box 2] (57) at (-22, -4) {$g$};
		\node [style=none] (58) at (-22, 1) {};
		\node [style=none] (59) at (-22, -5) {};
		\node [style=none] (60) at (-20, -5) {};
		\node [style=none] (61) at (-20, 1) {};
		\node [style=none] (62) at (-18.5, -2) {$=$};
		\node [style=flat box 2] (63) at (-17, -2) {$f$};
		\node [style=none] (65) at (-17, 1) {};
		\node [style=none] (66) at (-17, -5) {};
		\node [style=none] (67) at (-15, -5) {};
		\node [style=none] (68) at (-15, -1) {};
		\node [style=none] (69) at (-13, -1) {};
		\node [style=flat box 2] (70) at (-13, -2) {$g$};
		\node [style=none] (71) at (-13, -5) {};
		\node [style=none] (72) at (-11, -5) {};
		\node [style=none] (73) at (-11, 1) {};
		\node [style=none] (74) at (-22, 2) {$X_0$};
		\node [style=none] (75) at (-20, 2) {$X_{p+q}^\vee$};
		\node [style=none] (76) at (-17, 2) {$X_0$};
		\node [style=none] (77) at (-11, 2) {$X_{p+q}^\vee$};
		\node [style=none] (78) at (-23, -2.5) {$X_p$};
		\node [style=none] (79) at (-18, -4) {$X_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw (58.center) to (56);
		\draw (57) to (59.center);
		\draw [bend right=90, looseness=1.50] (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (63);
		\draw [bend right=90, looseness=1.50] (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (66.center) to (63);
		\draw [bend left=90, looseness=1.50] (68.center) to (69.center);
		\draw (69.center) to (70);
		\draw (71.center) to (70);
		\draw [bend right=90, looseness=1.50] (71.center) to (72.center);
		\draw (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (-7.25, 4.5) {{$\varphi$}};
		\node [style=none] (17) at (-7.75, 4.75) {};
		\node [style=none] (18) at (-6.75, 4.75) {};
		\node [style=none] (19) at (-8.25, 6.5) {};
		\node [style=none] (20) at (-6.25, 6.5) {};
		\node [style=none] (22) at (-9, 1) {$\dots$};
		\node [style=flat box 2] (24) at (-7.25, 2.5) {{$\psi$}};
		\node [style=none] (25) at (-7.5, 2.75) {};
		\node [style=none] (26) at (-7, 2.75) {};
		\node [style=none] (27) at (-7.5, 3.75) {};
		\node [style=none] (28) at (-7, 3.25) {};
		\node [style=none] (30) at (-7.25, 1) {$\dots$};
		\node [style=none] (33) at (-5, 1) {$\dots$};
		\node [style=bbox] (36) at (-10, 1) {};
		\node [style=bbox] (37) at (-4, 1) {};
		\node [style=none] (39) at (-6.5, 1.75) {};
		\node [style=none] (40) at (-6.5, 3.25) {};
		\node [style=rbox] (41) at (-8, 1) {};
		\node [style=rbox] (42) at (-6.5, 1) {};
		\node [style=bbwbox] (43) at (-7.25, 2.75) {};
		\node [style=none] (44) at (-9, 4) {{\footnotesize$i$-th}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (28.center) to (40.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (-7.25, 4.5) {{$\varphi$}};
		\node [style=none] (17) at (-7.75, 4.75) {};
		\node [style=none] (18) at (-6.75, 4.75) {};
		\node [style=none] (19) at (-8.5, 6) {};
		\node [style=none] (20) at (-5.75, 9) {};
		\node [style=none] (22) at (-8.75, 3) {$\dots$};
		\node [style=flat box 2] (24) at (-9.25, 6.75) {{$\psi$}};
		\node [style=none] (25) at (-9.5, 7) {};
		\node [style=none] (26) at (-9, 7) {};
		\node [style=none] (27) at (-9.5, 9) {};
		\node [style=none] (28) at (-9, 7.5) {};
		\node [style=none] (30) at (-12.25, 3) {$\dots$};
		\node [style=none] (33) at (-6, 3) {$\dots$};
		\node [style=bbox] (36) at (-10, 3) {};
		\node [style=bbox] (37) at (-5, 3) {};
		\node [style=none] (39) at (-8.5, 6) {};
		\node [style=none] (40) at (-8.5, 7.5) {};
		\node [style=rbox] (41) at (-13, 3) {};
		\node [style=rbox] (42) at (-11.5, 3) {};
		\node [style=bbwbox] (43) at (-9.25, 7) {};
		\node [style=bbox] (45) at (-7.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw [bend left=90, looseness=1.25] (28.center) to (40.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (-7.25, 4.5) {{$\varphi$}};
		\node [style=none] (17) at (-7.75, 4.75) {};
		\node [style=none] (18) at (-6.75, 4.75) {};
		\node [style=none] (20) at (-6, 6) {};
		\node [style=none] (22) at (-8.75, 3) {$\dots$};
		\node [style=none] (30) at (-2.75, 3) {$\dots$};
		\node [style=none] (33) at (-6, 3) {$\dots$};
		\node [style=bbox] (36) at (-10, 3) {};
		\node [style=bbox] (37) at (-5, 3) {};
		\node [style=rbox] (41) at (-3.5, 3) {};
		\node [style=rbox] (42) at (-2, 3) {};
		\node [style=bbox] (45) at (-7.25, 3) {};
		\node [style=none] (46) at (-6, 6) {};
		\node [style=flat box 2] (47) at (-5.25, 6.75) {{$\psi$}};
		\node [style=none] (48) at (-5.5, 7) {};
		\node [style=none] (49) at (-5, 7) {};
		\node [style=none] (50) at (-5.5, 7.5) {};
		\node [style=none] (51) at (-5, 8.75) {};
		\node [style=none] (52) at (-6, 6) {};
		\node [style=bbwbox] (54) at (-5.25, 7) {};
		\node [style=none] (55) at (-9, 9) {};
		\node [style=none] (56) at (-6, 6) {};
		\node [style=none] (57) at (-6, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (18.center) to (20.center);
		\draw (49.center) to (51.center);
		\draw (48.center) to (50.center);
		\draw [in=-90, out=180, looseness=0.75] (17.center) to (55.center);
		\draw [bend left=255, looseness=1.75] (50.center) to (57.center);
		\draw (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> halfbraiding.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-11, 13) {$X$};
		\node [style=none] (23) at (-13, 13) {$X^\vee$};
		\node [style=none] (68) at (-18, 15.25) {$=$};
		\node [style=none] (70) at (-17, 17) {};
		\node [style=none] (71) at (-15, 17) {};
		\node [style=none] (72) at (-13, 17) {};
		\node [style=none] (73) at (-11, 17) {};
		\node [style=none] (74) at (-9, 17) {};
		\node [style=none] (75) at (-13, 14) {};
		\node [style=none] (76) at (-11, 14) {};
		\node [style=none] (77) at (-9, 14) {};
		\node [style=none] (78) at (-9, 13) {$Y$};
		\node [style=none] (79) at (-17, 18) {$Y$};
		\node [style=none] (80) at (-15, 18) {$Y^\vee$};
		\node [style=none] (82) at (-21, 15.25) {$(c_{\mathbb{F},Y})_X$};
		\node [style=none] (83) at (3, 13) {$X$};
		\node [style=none] (84) at (1, 13) {$Y$};
		\node [style=none] (85) at (-1, 15.25) {$=$};
		\node [style=none] (86) at (9, 14) {};
		\node [style=none] (87) at (7, 14) {};
		\node [style=none] (88) at (1, 17) {};
		\node [style=none] (89) at (3, 17) {};
		\node [style=none] (90) at (5, 17) {};
		\node [style=none] (91) at (1, 14) {};
		\node [style=none] (92) at (3, 14) {};
		\node [style=none] (93) at (5, 14) {};
		\node [style=none] (95) at (9, 13) {$Y$};
		\node [style=none] (96) at (7, 13) {$Y^\vee$};
		\node [style=none] (97) at (-4, 15.25) {$(c_{\mathbb{A},Y})^X$};
		\node [style=none] (98) at (5, 13) {$X^\vee$};
		\node [style=none] (99) at (-8, 15) {$ , $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (70.center) to (71.center);
		\draw (72.center) to (75.center);
		\draw (73.center) to (76.center);
		\draw (74.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (87.center);
		\draw (88.center) to (91.center);
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-6, 4.75) { \  \ $c_{\mathbb{A}^\bullet,Y}$ \ \ };
		\node [style=none] (1) at (-6.75, 4) {};
		\node [style=none] (2) at (-5.25, 4) {};
		\node [style=none] (3) at (-6.75, 6) {};
		\node [style=none] (4) at (-5.25, 6) {};
		\node [style=none] (5) at (-6.75, 2) {};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=none] (9) at (-5.25, 6.75) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (10) at (-6.75, 1.25) {{\small $\mathbb{A}^\bullet$}};
		\node [style=flat box 2] (11) at (-5.25, 3) {$?$};
		\node [style=none] (13) at (-5.25, 1.25) {{\small $X$}};
		\node [style=none] (14) at (-6.75, 6.75) {{\small $Y$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-6, 3) { \  \ $c_{\mathbb{A}^\bullet,X}$ \ \ };
		\node [style=none] (1) at (-6.75, 4) {};
		\node [style=none] (2) at (-5.25, 4) {};
		\node [style=none] (3) at (-6.75, 6) {};
		\node [style=none] (4) at (-5.25, 6) {};
		\node [style=none] (5) at (-6.75, 2) {};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=none] (9) at (-5.25, 6.75) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (10) at (-6.75, 1.25) {{\small $\mathbb{A}^\bullet$}};
		\node [style=flat box 2] (11) at (-6.75, 4.75) {$?$};
		\node [style=none] (13) at (-5.25, 1.25) {{\small $X$}};
		\node [style=none] (14) at (-6.75, 6.75) {{\small $Y$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hfina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-12, 6.25) {{\small $\gamma^\bullet$}};
		\node [style=flat box 2] (1) at (-12.75, 3) {{\small $?_1$}};
		\node [style=flat box 2] (2) at (-11.25, 3) {{\small $?_2$}};
		\node [style=none] (3) at (-12, 9) {};
		\node [style=none] (4) at (-12, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=flat box 2] (5) at (-3, 4.75) { \  \ $c_{\mathbb{A}^\bullet,\mathbb{A}^\bullet}$ \ \ };
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (8) at (-3.75, 6) {};
		\node [style=none] (9) at (-2.25, 6) {};
		\node [style=flat box 2] (10) at (-3.75, 1) {{\small $?_1$}};
		\node [style=flat box 2] (11) at (-2.25, 3) {{\small $?_2$}};
		\node [style=flat box 2] (12) at (-3, 7.25) {{\small $\gamma^\bullet$}};
		\node [style=none] (13) at (-3, 9) {};
		\node [style=none] (14) at (-3, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (15) at (-9, 7) {};
		\node [style=none] (16) at (-6, 7) {};
		\node [style=none] (17) at (-7.5, 7.5) {$H$};
		\node [style=none] (18) at (-7.5, 6.5) {};
		\node [style=none] (19) at (-7.5, 6.5) {{\footnotesize Lemma~\ref{lemmacohhalfbraiding} \ref{lemmacohhalfbraiding11}}};
		\node [style=none] (20) at (-14, 10) {};
		\node [style=none] (21) at (-10, 10) {};
		\node [style=none] (22) at (-10, 4) {};
		\node [style=none] (23) at (-14, 4) {};
		\node [style=none] (24) at (-5, 10) {};
		\node [style=none] (25) at (-1, 10) {};
		\node [style=none] (26) at (-5, 4) {};
		\node [style=none] (27) at (-1, 4) {};
		\node [style=none] (28) at (-4.75, 6) {};
		\node [style=none] (29) at (-1.25, 6) {};
		\node [style=none] (30) at (-4.75, 2) {};
		\node [style=none] (31) at (-1.25, 2) {};
		\node [style=none] (32) at (0, 4) {};
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (34) at (1.5, 4.5) {$N$};
		\node [style=none] (35) at (1.5, 3.5) {};
		\node [style=none] (36) at (1.5, 3.5) {{\footnotesize Lemma~\ref{lemmacohhalfbraiding} \ref{lemmacohhalfbraiding2}}};
		\node [style=none] (39) at (6.5, 1.25) {};
		\node [style=none] (40) at (5, 6) {};
		\node [style=none] (41) at (6.5, 6) {};
		\node [style=flat box 2] (42) at (6.5, 1.25) {{\small $?_1$}};
		\node [style=flat box 2] (43) at (5, 4) {{\small $?_2$}};
		\node [style=flat box 2] (44) at (5.75, 7.25) {{\small $\gamma^\bullet$}};
		\node [style=none] (45) at (5.75, 9) {};
		\node [style=none] (46) at (5.75, 9.5) {{\small $\mathbb{A}^\bullet$}};
		\node [style=none] (51) at (4, 6) {};
		\node [style=none] (52) at (7.5, 6) {};
		\node [style=none] (53) at (4, 2) {};
		\node [style=none] (54) at (7.5, 2) {};
		\node [style=none] (55) at (2.75, 7.25) {{\footnotesize $(-1)^{|?_1||?_2|}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (12) to (13.center);
		\draw (8.center) to (12);
		\draw (9.center) to (12);
		\draw [style=end arrow] (15.center) to (16.center);
		\draw [style=bluedashed] (20.center) to (21.center);
		\draw [style=bluedashed] (21.center) to (22.center);
		\draw [style=bluedashed] (23.center) to (22.center);
		\draw [style=bluedashed] (23.center) to (20.center);
		\draw [style=bluedashed] (26.center) to (27.center);
		\draw [style=bluedashed] (27.center) to (25.center);
		\draw [style=bluedashed] (25.center) to (24.center);
		\draw [style=bluedashed] (24.center) to (26.center);
		\draw [style=REDdotted] (28.center) to (29.center);
		\draw [style=REDdotted] (29.center) to (31.center);
		\draw [style=REDdotted] (31.center) to (30.center);
		\draw [style=REDdotted] (30.center) to (28.center);
		\draw [style=end arrow] (32.center) to (33.center);
		\draw (39.center) to (41.center);
		\draw (44) to (45.center);
		\draw (40.center) to (44);
		\draw (41.center) to (44);
		\draw [style=REDdotted] (51.center) to (52.center);
		\draw [style=REDdotted] (52.center) to (54.center);
		\draw [style=REDdotted] (54.center) to (53.center);
		\draw [style=REDdotted] (53.center) to (51.center);
		\draw (40.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> ht.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 24) {};
		\node [style=none] (1) at (2.5, 21) {};
		\node [style=none] (2) at (1.5, 23) {};
		\node [style=none] (3) at (1.5, 21.75) {};
		\node [style=none] (4) at (4.25, 22.5) {{\small $P$}};
		\node [style=none] (5) at (6.5, 24) {};
		\node [style=none] (6) at (6.5, 21) {};
		\node [style=none] (7) at (0.5, 22.5) {\IN};
		\node [style=none] (8) at (8, 24) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=open, bend right, looseness=0.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (0, 0) {{$\varphi$}};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (-1.25, 3) {};
		\node [style=none] (20) at (1.25, 3) {};
		\node [style=none] (22) at (0, -1) {$\dots$};
		\node [style=bbox] (23) at (-1, -1) {};
		\node [style=bbox] (24) at (1, -1) {};
		\node [style=bbox] (25) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mathbfA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 7) {};
		\node [style=none] (1) at (-10, 7) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-12, 2) {$\vdots$};
		\node [style=none] (5) at (-12, 1) {};
		\node [style=none] (7) at (-12, -3) {};
		\node [style=none] (8) at (-10, -3) {};
		\node [style=none] (9) at (-13, 6) {{\footnotesize $X_0$}};
		\node [style=none] (10) at (-9, 6) {{\footnotesize $X_p^\vee$}};
		\node [style=none] (11) at (-13, 4) {{\footnotesize $X_1$}};
		\node [style=none] (12) at (-13, 0) {{\footnotesize $X_{p-1}$}};
		\node [style=none] (13) at (-13, -2) {{\footnotesize $X_p$}};
		\node [style=bbox] (14) at (-12, 5) {};
		\node [style=bbox] (15) at (-12, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydots, bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (15);
		\draw (15) to (5.center);
		\draw (3.center) to (14);
		\draw (14) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mathbfA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10, 4) {};
		\node [style=none] (3) at (-12, 2) {};
		\node [style=none] (4) at (-13, 1) {$\vdots$};
		\node [style=none] (5) at (-12, 0) {};
		\node [style=none] (7) at (-12, -2) {};
		\node [style=none] (8) at (-10, -2) {};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=none] (10) at (-4, 4) {};
		\node [style=none] (12) at (-6, 2) {};
		\node [style=none] (13) at (-6, 1) {$\vdots$};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (16) at (-6, -2) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (18) at (-9, 4) {};
		\node [style=none] (19) at (-8, 4) {};
		\node [style=none] (20) at (-9, -2) {};
		\node [style=none] (21) at (-8, -2) {};
		\node [style=none] (22) at (-14, -2) {};
		\node [style=none] (23) at (-13, -2) {};
		\node [style=none] (25) at (-14, 6) {$\vdots$};
		\node [style=none] (26) at (-14, 9) {};
		\node [style=none] (28) at (-14, 7) {};
		\node [style=none] (29) at (-13, 4) {};
		\node [style=none] (32) at (-13, 2) {};
		\node [style=none] (33) at (-13, 0) {};
		\node [style=none] (34) at (-14, 0) {};
		\node [style=none] (35) at (-14, 5) {};
		\node [style=none] (37) at (-14, 2) {};
		\node [style=none] (39) at (-12, 4) {};
		\node [style=none] (40) at (-10, 9) {};
		\node [style=bwbox] (44) at (-13.25, 4.25) {};
		\node [style=bwbox] (47) at (-13.25, -1) {};
		\node [style=wdisk] (51) at (-12, -1) {};
		\node [style=bbox] (52) at (-14, 8) {};
		\node [style=rbox] (53) at (-6, 3) {};
		\node [style=rbox] (54) at (-6, -1) {};
		\node [style=none] (55) at (-16, 4) {{\footnotesize $i$-th}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mydots, bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw [style=mydots, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (19.center);
		\draw [bend left=270] (10.center) to (18.center);
		\draw [style=mydots, bend left=90, looseness=1.25] (20.center) to (23.center);
		\draw [style=mydots, bend left=90, looseness=1.25] (21.center) to (22.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (23.center);
		\draw [in=270, out=90] (22.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw [bend left=270, looseness=1.75] (39.center) to (29.center);
		\draw (39.center) to (3.center);
		\draw (1.center) to (40.center);
		\draw (7.center) to (5.center);
		\draw (28.center) to (52);
		\draw (52) to (26.center);
		\draw (12.center) to (53);
		\draw (53) to (9.center);
		\draw (54) to (14.center);
		\draw (54) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mathbfA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (0, 0) {{$\varphi$}};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (22) at (0, -1) {$\dots$};
		\node [style=bbox] (23) at (-1, -1) {};
		\node [style=bbox] (24) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mathbfA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (0, 0) {{$\psi$}};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (22) at (0, -1) {$\dots$};
		\node [style=rbox] (23) at (-1, -1) {};
		\node [style=rbox] (24) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pl1-s-e2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -5.75) {\mlabel{\alg}};
		\node [style=none] (1) at (8, 0.75) {\mlabel{\coalg}};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=none] (3) at (6.5, -1.25) {};
		\node [style=none] (4) at (5, -1.25) {};
		\node [style=none] (5) at (5, -3.75) {};
		\node [style=none] (6) at (8, -2) {};
		\node [style=none] (7) at (8, 0.25) {};
		\node [style=none] (8) at (5, -5.25) {};
		\node [style=flat box 2] (9) at (7.25, -4) {\mlabel{\Lambda}};
		\node [style=none] (10) at (7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=2.25] (2.center) to (6.center);
		\draw [style] (5.center) to (8.center);
		\draw [style] (7.center) to (6.center);
		\draw [style] (9) to (10.center);
		\draw [style, in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pl1-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -5.25) {\mlabel{\alg}};
		\node [style=none] (1) at (8, 0.25) {\mlabel{\coalg}};
		\node [style=none] (2) at (6.5, -2) {};
		\node [style=none] (3) at (6.5, -1.25) {};
		\node [style=none] (4) at (5.5, -1.25) {};
		\node [style=none] (5) at (5.5, -3.75) {};
		\node [style=none] (6) at (8, -2) {};
		\node [style=none] (7) at (8, -0.25) {};
		\node [style=none] (8) at (5.5, -4.75) {};
		\node [style=flat box 2] (9) at (7.25, -4.25) {\mlabel{\Lambda}};
		\node [style=none] (10) at (7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=2.25] (2.center) to (6.center);
		\draw [style] (5.center) to (8.center);
		\draw [style] (7.center) to (6.center);
		\draw [style] (9) to (10.center);
		\draw [style, in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (16) at (0, 0) {{$\varphi$}};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (-1.25, 3) {};
		\node [style=none] (20) at (1.25, 3) {};
		\node [style=none] (22) at (0, -1) {$\dots$};
		\node [style=bbox] (23) at (-1, -1) {};
		\node [style=bbox] (24) at (1, -1) {};
		\node [style=bbox] (25) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (18.center) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

